Some Mixed-Moments of Gaussian Elliptic Matrices and Ginibre Matrices

We consider the mixed-moments $\varphi(\mathbf{X}^{\epsilon_1},\ldots,\mathbf{X}^{\epsilon_k})=\lim_{N\to\infty}N^{-1}\mathbb{E}\left[\mathrm{Tr}\left(\mathbf{X}^\epsilon_1\cdots\mathbf{X}^{\epsilon_k}\right)\right]$ of complex Gaussian Elliptic Matrices $\mathbf{X}$ (with correlation parameter $\rho$ between elements $\mathbf{X}_{ij}$ and $\mathbf{X}_{ji}^*$), where symbolically $\epsilon_i\in\{1,\dagger\}$, and where the expectation $\mathbb{E}\left[\cdot\right]$ is taken over all matrices $\mathbf{X}$. We start by finding an explicit formula for $\varphi(\mathbf{X}^n,(\mathbf{X}^\dagger)^m)$, $n,m\in\mathbb{N}$, by using a mapping between non-crossing pairings on $\ell=n+m$ elements and Temperley-Lieb diagrams between two strands of $n$ and $m$ elements. This formula allows for a numerically efficient way to compute $\varphi(\mathbf{X}^n,(\mathbf{X}^\dagger)^m)$ by reducing the exponential complexity of a naive enumeration of non-crossing pairings to polynomial complexity. We also provide the asymptotic behavior of these mixed-moments as $n,m\to\infty$. We then provide an explicit computation for some more general mixed-moments by considering the position of the matrix $\mathbf{X}$ in the product $\mathbf{X}^{\epsilon_1}\cdots\mathbf{X}^{\epsilon_k}$. We, therefore, deduce closed-form formulas for some mixed-moments of Ginibre matrices.

==> combinatorial_proof.tex <==
\node (center) at (0,0) {};

\draw pic[very thick]{carc=-360*0.5/50:360*2.5/50:2.5cm};

\draw pic[very thick]{carc=360*6.5/50:360*9.5/50:2.5cm};

\draw pic[very thick]{carc=360*18.5/50:360*20.5/50:2.5cm};
\draw pic[very thick]{carc=360*23.5/50:360*26.5/50:2.5cm};
\draw pic[very thick]{carc=360*34.5/50:360*37.5/50:2.5cm};
\draw pic[very thick]{carc=360*40.5/50:360*42.5/50:2.5cm};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*14/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*14.8/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*13.2/50:2.5) {};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*4.5/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*3.7/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*5.3/50:2.5) {};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*22/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*21.2/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*22.8/50:2.5) {};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*30.5/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*29.8/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*31.3/50:2.5) {};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*39/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*39.8/50:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*38.2/50:2.5) {};

\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (331.2:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (336.96:2.5) {};
\node[circle, draw=black, fill=black, inner sep=0pt, outer sep=0pt, minimum size=0.3mm] at (360*45.2/50:2.5) {};

\node at (331.2:3.2) {$C_{\frac{i_1-1}{2}}$};
\node at (360*4.5/50:3.2) {$C_{\frac{i_2-i_1-1}{2}}$};
\node at (360*14/50:3.2) {$C_{\frac{n-i_2}{2}}$};
\node at (360*39/50:3.2) {$C_{\frac{j_2-1}{2}}$};
\node at (360*30.5/50:3.2) {$C_{\frac{j_2-j_1-1}{2}}$};
\node at (360*22/50:3.2) {$C_{\frac{m-j_2}{2}}$};




%\draw pic[very thick, dotted]{carc=360*4/50:360*6/50:2.5cm};

\begin{scope}[blue!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*42/50-360:360*0/50:2.5};
\end{scope}

\begin{scope}[green!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*2/50:360*7/50:2.5};
\end{scope}

\begin{scope}[red!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*9/50:360*19/50:2.5};
\end{scope}

\begin{scope}[yellow!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*20/50:360*24/50:2.5};
\end{scope}

\begin{scope}[cyan!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*26/50:360*35/50:2.5};
\end{scope}

\begin{scope}[magenta!80, opacity=0.5]
    \draw[line width=0.25cm, line cap=round] (0,0) pic{carc=360*37/50:360*41/50:2.5};
\end{scope}

\begin{scope}[every path/.style={very thick}, every node/.style={thin}]
    \CircleMatchingNoOuter{50}{1/36/white/black,8/25/white/black}{2.5}{0,0};
\end{scope}


\node[ptm={white},label=below right:$1$] at (360*42/50:2.5) {};
\node[ptm={black},label=below right:$1$] at (360*41/50:2.5) {};

\node[ptm={white},label=above left:$n$] at (360*19/50:2.5) {};
\node[ptm={black},label=above left:$m$] at (360*20/50:2.5) {};

\node[label=right:$i_1$]  at (360*1/50:2.5) {};
\node[label=above right:$i_2$]  at (360*8/50:2.5) {};

\node[ptm={white}]  at (360*2/50:2.5) {};
\node[ptm={white}]  at (360*0/50:2.5) {};
\node[ptm={white}]  at (360*7/50:2.5) {};
\node[ptm={white}]  at (360*9/50:2.5) {};

\node[label=below:$j_1$]  at (360*36/50:2.5) {};
\node[label=left:$j_2$]  at (360*25/50:2.5) {};

\node[ptm={black}]  at (360*35/50:2.5) {};
\node[ptm={black}]  at (360*37/50:2.5) {};
\node[ptm={black}]  at (360*24/50:2.5) {};
\node[ptm={black}]  at (360*26/50:2.5) {};

==> combinatorial_proof_b.tex <==
\node (center) at (0,0) {};

\begin{scope}[every path/.style={very thick}, every node/.style={thin}]
    \CircleMatching{50}{1/36/white/black,8/25/white/black}{2.5}{0,0};
\end{scope}

\node[ptm={white},label=below right:$1$] at (360*42/50:2.5) {};
\node[ptm={black},label=below right:$1$] at (360*41/50:2.5) {};

\node[ptm={white},label=above left:$n$] at (360*19/50:2.5) {};
\node[ptm={black},label=above left:$m$] at (360*20/50:2.5) {};

\node[label=right:$i_1$]  at (360*1/50:2.5) {};
\node[label=above right:$i_2$]  at (360*8/50:2.5) {};


\node[label=below:$j_1$]  at (360*36/50:2.5) {};
\node[label=left:$j_2$]  at (360*25/50:2.5) {};

\draw[green, thick] (360*13/50:2.5) node[ptm={white}]{}  to[bend left=100*(50/2-(17-13))/50] (360*17/50:2.5) node[ptm={white}]{};

\draw[red] (360*5/50:2.5) node[ptm={white}]{}  to[bend left=100*(50/2-(28-5))/50] (360*28/50:2.5) node[ptm={black}]{};

\draw[green] (360*30/50:2.5) node[ptm={black}]{}  to[bend left=100*(50/2-(34-30))/50] (360*34/50:2.5) node[ptm={black}]{};

\draw[red] (360*38/50:2.5) node[ptm={black}]{}  to[bend left=100*(50/2-(45-38))/50] (360*45/50:2.5) node[ptm={white}]{};

\phantom{
\node at (331.2:3.2) {$C_{\frac{i_1-1}{2}}$};
\node at (360*4.5/50:3.2) {$C_{\frac{i_2-i_1-1}{2}}$};
\node at (360*14/50:3.2) {$C_{\frac{n-i_2}{2}}$};
\node at (360*39/50:3.2) {$C_{\frac{j_2-1}{2}}$};
\node at (360*30.5/50:3.2) {$C_{\frac{j_2-j_1-1}{2}}$};
\node at (360*22/50:3.2) {$C_{\frac{m-j_2}{2}}$};
}

==> conclu_rec.tex <==
\draw (-1,0) [dnUp={2}{white}{black}];
    \draw (6,0) [dnUp={-2}{black}{black}];
    \draw (11,0) [dnUp={-4}{white}{black}];
    
    \draw (0,0) node[ptm={black}] {} {};
    \draw (-2,0) node[ptm={white}] {};
    \draw (-3,0) node[ptm={white}] {};
    \draw (1,0) node[ptm={black}] {};
    \draw (2,0) node[ptm={black}] {};
    \draw (3,0) node[ptm={black}] {};
    \draw (4,0) node[ptm={black}] {};
    \draw (5,0) node[ptm={black}] {};
    \draw (7,0) node[ptm={black}] {};
    \draw (8,0) node[ptm={black}] {};
    \draw (9,0) node[ptm={white}] {};
    \draw (10,0) node[ptm={white}] {};
    
    \draw (7,4) node[ptm={black}] {};
    \draw (6,4) node[ptm={black}] {};
    %\draw (6,4) node[ptm={black}] {};
    %\draw (7,4) node[ptm={black}] {};
    %\draw (8,4) node[ptm={black}] {};
    
    \draw (2,4) node[ptm={black}] {};
    \draw (3,4) node[ptm={black}] {};
    \draw (4,4) node[ptm={black}] {};
    \draw (5,4) node[ptm={black}] {};
    %\draw (1,0) node[ptm={white}] {};
    
    
    \draw[fill=gray, opacity=0.2] (2.5,0) ellipse (3cm and 0.5cm);
    \draw[fill=gray, opacity=0.2] (-2.5,0) ellipse (1cm and 0.5cm);
    \draw[fill=gray, opacity=0.2] (8.5,0) ellipse (2cm and 0.5cm);
    \draw[fill=gray, opacity=0.2] (2.5,4) ellipse (1cm and 0.5cm);
    \draw[fill=gray, opacity=0.2] (5.5,4) ellipse (1cm and 0.5cm);
    
    \node at (2.5,5) {$\mm{0}{2}(\rho)$};
    %\node at (1.5,5) {$\mm{0}{2}(\rho)$};
    \node at (5.5,5) {$\mm{0}{2}(\rho)$};
    \node at (-2.5,-1) {$\mm{2}{0}(\rho)$};
    \node at (2.5,-1) {$\mm{0}{6}(\rho)$};
    \node at (8.5,-1) {$\mm{2}{2}(\rho)$};
    
    \node at (-1,-0.5) {$i_3=3$};
    %\node at (1.5,5) {$p^{(1)}_{0,2}(\rho)$};
    \node at (1,4.5) {$j_3=22$};
    \node at (6,-0.5) {$i_2=10$};
    \node at (4,4.5) {$j_2=19$};
    \node at (11,-0.5) {$i_1=15$};
    \node at (7,4.5) {$j_1=16$};
    
    \node at (0.5,2) {$\rho^0$};
    \node at (5.5,2) {$\rho^1$};
    \node at (9.5,2) {$\rho^0$};
